Effects of magnetic field induced chiral-spin interactions on quasi-one-dimensional spin systems

It is known that in certain non-bipartite quasi-one dimensional spin systems in a magnetic field, in addition to the usual Pauli coupling of the spins to the field, new parity breaking three spin interactions, i.e. chiral spin interactions, are induced at higher order due to virtual processes involving the intrinsic electronic nature of the underlying spins. The strenght of these interactions depend strongly on the orientation of the field, a feature which can be exploited to detect chiral effects experimentally. In many spin systems, these chiral interactions are generated and should be taken into account before any comparison with experiments can be made. We study the effect of the chiral interactions on certain quasi-one-dimensional gapped spin half systems and show that they can potentially alter the physics expected from the Pauli coupling alone. In particular, we demonstrate that these terms alter the universality class of the C-IC transition in spin-tubes. More interestingly, in weakly coupled XX zig-zag ladders, we find that the field induced chiral term can close the singlet gap and drive a second order transition in the non-magnetic singlet sector, which manifests itself as a two component Luttinger liquid-like behaviour in the spin correlation functions. Finally, we discuss the relevance of our results to experiments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%frustl.ps

%!PS-Adobe-3.0 EPSF-3.0
%%Title: Microsoft Word - frustl.doc
%%BoundingBox: 10 11 585 831
%%Creator: PSCRIPT.DRV versione 4.0
%%CreationDate: 07/07/00 15:37:39
%%Pages: 1
%%Requirements: None
%%DocumentNeededFonts: (atend)
%%DocumentSuppliedFonts: (atend)
%%LanguageLevel: 1
%%EndComments

%%BeginProlog
%%BeginProcSet: Pscript_Res_Emul 1.0 0
/defineresource where{pop}{userdict begin/defineresource{userdict/Resources 2
copy known{get begin}{15 dict dup begin put}ifelse exch readonly exch
currentdict 1 index known not{dup 30 dict def}if load 3 -1 roll 2 index put
end}bind readonly def/findresource{userdict/Resources get exch get exch get}
bind readonly def/resourceforall{pop pop pop pop}bind readonly def
/resourcestatus{userdict/Resources 2 copy known{get exch 2 copy known{get exch
known{0 -1 true}{pop pop false}ifelse}{pop pop pop false}ifelse}{pop pop false
}ifelse}bind readonly def end}ifelse
%%EndProcSet
%%BeginResource: procset Pscript_Win_Driver 2.0 0
/Pscript_Win_Driver 200 dict dup begin
%%BeginResource: file Pscript_FatalError 2.0 0
/FatalErrorIf{{initgraphics findfont exch scalefont setfont counttomark 3 div
cvi{moveto show}repeat showpage quit}{cleartomark}ifelse}bind def
%%EndResource
/VM? {vmstatus exch sub exch pop gt { [
(Il processo richiede una quantità di memoria superiore a quella disponibile.) 100 500
(provare una o più delle seguenti operazioni, quindi riprovare a stampare:) 100 485
(Nella finestra di dialogo PostScript, scegliere Massima portabilità.) 115 470
(Nella finestra di dialogo Opzioni periferica, verificare che il valore Memoria stampante disponibile sia corretto.) 115 455
(Riduce il numero di tipi di carattere nel documento.) 115 440
(Stampa il documento per parti.) 115 425
12 /Times-Roman showpage
(%%[ PrinterError: Low Printer VM ]%%) =
true FatalErrorIf}if} bind def
%%BeginResource: file Pscript_Win_Utils 2.0 0
/|/def load def/,/load load |/~/exch , |/?/ifelse , |/!/pop , |/`/begin , |/^
/index , |/@/dup , |/+/translate , |/$/roll , |/U/userdict , |/M/moveto , |/-
/rlineto , |/&/currentdict , |/:/gsave , |/;/grestore , |/F/false , |/T/true ,
|/N/newpath , |/E/end , |/Ac/arc , |/An/arcn , |/A/ashow , |/D/awidthshow , |
/C/closepath , |/V/div , |/O/eofill , |/L/fill , |/I/lineto , |/-C/rcurveto ,
|/-M/rmoveto , |/+S/scale , |/Ji/setfont , |/Lc/setlinecap , |/Lj/setlinejoin
, |/Lw/setlinewidth , |/S/show , |/LH/showpage , |/K/stroke , |/W/widthshow ,
|/R/rotate , |/b{bind |}bind |/bd{bind |}bind |/xd{~ |}bd/ld{, |}bd/lw/Lw ld
/lc/Lc ld/lj/Lj ld/sg/setgray ld/L2? F/languagelevel where{! languagelevel 2
ge{! T}if}if |/g{@ not{U/DefIf_save save put}if U/DefIf_bool 2 ^ put}b
/DefIf_El{if U/DefIf_bool get not @{U/DefIf_save get restore}if}b/e{DefIf_El !
}b/self & |/reinitialize{[/TextInit/GraphInit/UtilsInit counttomark{@ where{
self eq}{F}?{cvx exec}{!}?}repeat cleartomark}b/initialize{`{/ADO_mxRot ~ |
/TextInitialised? F | reinitialize E}{U/Pscript_Win_Data 200 dict @ ` put
/ADO_mxRot ~ |/TextInitialised? F | reinitialize}?}b/terminate{!{& self eq{
exit}{E}?}loop E}b/suspend/terminate , |/resume{` Pscript_Win_Data `}b/snap{
transform 0.25 sub round 0.25 add ~ 0.25 sub round 0.25 add ~ itransform}b
/dsnap{dtransform round ~ round ~ idtransform}b<04>cvn{}|/setjn{{statusdict
/jobname known{statusdict/jobname 3 -1 $ put}if}stopped cleartomark}b/solid{[]
0 setdash}b/setdsh{0 setdash}b/colspRefresh{}b/rp{4 2 $ M 1 ^ 0 - 0 ~ - neg 0
-}b/rr{1 ^ 0 - 0 ~ - neg 0 - C}b
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L1 2.0 0
L2? not g{/rf{N rp L}b/fx{1 1 dtransform @ 0 ge{1 sub 1}{1 add -0.25}? 3 -1 $
@ 0 ge{1 sub 1}{1 add -0.25}? 3 1 $ 4 1 $ idtransform 4 -2 $ idtransform}b/BZ{
4 -2 $ snap + +S fx rf}b/rs{N rp C K}b/rc{N rp clip N}b/sg{setgray}b/sco{
setrgbcolor}b/sgco{{sg}{sco}?}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L2 2.0 0
L2? g{/colspA/DeviceGray |/colspABC/DeviceRGB |/setAorABC{{colspA}{colspABC}?
setcolorspace}b/rf/rectfill , |/fx{1 1 dtransform @ 0 ge{1 sub 0.5}{1 add -0.5
}? 3 -1 $ @ 0 ge{1 sub 0.5}{1 add -0.5}? 3 1 $ 4 1 $ idtransform 4 -2 $
idtransform}b/BZ{4 -2 $ snap + +S fx rf}b/rs/rectstroke , |/rc/rectclip , |/sg
{@ @ setcolor}b/sco{setcolor}b/colspRefresh{colspABC setcolorspace}b/sgco{{sg
}{sco}?}b/UtilsInit{F setglobal}b/definecolorrendering{/ColorRendering
defineresource !}b/findcolorrendering{@/ColorRendering resourcestatus{! !
/ColorRendering findresource T}{! F}?}b/selectcolorrendering{@/ColorRendering
resourcestatus{! !/ColorRendering}{!/DefaultColorRendering/ColorRendering}?
findresource setcolorrendering}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Encoding 2.0 0
/bullets{{/bullet}repeat}b/ANSIEncoding[/grave/acute/circumflex/tilde/macron
/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi 18
bullets StandardEncoding 32 95 getinterval aload ! 3 bullets/quotesinglbase
/florin/quotedblbase/ellipsis/dagger/daggerdbl/circumflex/perthousand/Scaron
/guilsinglleft/OE 4 bullets/quoteleft/quoteright/quotedblleft/quotedblright
/bullet/endash/emdash/tilde/trademark/scaron/guilsinglright/oe 2 bullets
/Ydieresis/space/exclamdown/cent/sterling/currency/yen/brokenbar/section
/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen/registered
/macron/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph
/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarter
/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis
/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute
/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve
/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumflex
/udieresis/yacute/thorn/ydieresis]| ANSIEncoding @ 39/quotesingle put 96/grave
put/ANSIEncodingOld ANSIEncoding 256 array copy | ANSIEncodingOld @[138 153
154 169 172 174 177 178 179 181 185 188 189 190 208 215 221 222 240 247 253
254]{/bullet put @}forall 166/bar put 176/ring put
%%EndResource
%%BeginResource: file Pscript_Win_Text 2.0 0
/TextInit{TextInitialised? not{/Pscript_Windows_Font & |/TextInitialised? T |
/fM[1 0 0 -1 0 0]|/mFM matrix |/iMat[1 0 0.212557 neg 1 0 0]|}if}b/xUP null |
/yUP null |/uW null |/xSP null |/ySP null |/sW null |/copyfont{1 ^ length add
dict `{1 ^/FID ne{|}{! !}?}forall & E}b/rF{3 copyfont @ `/Encoding
ANSIEncoding &/CharStrings known{CharStrings/Eth known not{! ANSIEncodingOld}
if}if | E}b/mF{findfont ~{@/Encoding get @ StandardEncoding eq{! T}{{
ISOLatin1Encoding}stopped{! F}{eq}?{T}{@ ` T 32 1 127{Encoding 1 ^ get
StandardEncoding 3 -1 $ get eq and}for E}?}?}{F}?{rF}{3 copyfont}? `
/OrigFontType ~ |/OrigFontName ~ | & E 2 ^ ~ definefont fM 5 4 -1 $ put fM 4 0
put fM makefont Pscript_Windows_Font 3 1 $ put}b/xF{scalefont
Pscript_Windows_Font 3 1 $ put}b/xMF{mFM astore makefont Pscript_Windows_Font
3 1 $ put}b/xF2/scalefont , |/xMF2{mFM astore makefont}b/sLT{: Lw -M
currentpoint snap M 0 - 0 Lc K ;}b/sSU{N/uW ~ |/yUP ~ |/xUP ~ |}b/sU{xUP yUP
uW sLT}b/sST{N/sW ~ |/ySP ~ |/xSP ~ |}b/sT{xSP ySP sW sLT}b/sR{: + R 0 0 M}b
/sRxy{: matrix astore concat 0 0 M}b/eR/; , |
%%EndResource
%%BeginResource: file Pscript_Win_Text_Bold 2.0 0
/mBF{@ 4 copyfont `/FontName ~ |/OrigFontType ~ |/OrigFontName ~ | 0
FontMatrix idtransform ! &/PaintType known{PaintType 0 eq{/PaintType 2 |
/StrokeWidth ~ |}{PaintType 1 eq PaintType 2 eq or PaintType 3 eq or &
/StrokeWidth known and{StrokeWidth add/StrokeWidth ~ |}{!}?}?}{!}? @ & E
definefont Pscript_Windows_Font 3 1 $ put}b/xBF{Pscript_Windows_Font ` 1 ^
/FontName get 1 ^ scalefont 3 1 $ scalefont 2 copy ~ | ~ ! | E}b/xMBF{mFM
astore Pscript_Windows_Font ` 1 ^/FontName get 1 ^ makefont 3 1 $ makefont 2
copy ~ | ~ ! | E}b/xBF2{/sB0 ~ mBF/sB1 sB0 3 -1 $ xBF sB1}b/xMBF2{/sB0 ~ mBF
mFM astore/sB1 sB0 3 -1 $ xMBF sB1}b/sB{: Pscript_Windows_Font currentfont get
Ji @ S ; S}b/asB{: Pscript_Windows_Font currentfont get Ji 3 copy A ; A}b/wsB{
: Pscript_Windows_Font currentfont get Ji 4 copy W ; W}b/awsB{:
Pscript_Windows_Font currentfont get Ji 6 copy D ; D}b/sBT3{: @ S ; 1 1 -M S}b
/asBT3{: 3 copy A ; 1 1 -M A}b/wsBT3{: 4 copy W ; 1 1 -M W}b/awsBT3{: 6 copy D
; 1 1 -M D}b/mIF{iMat 4 3 -1 $ put 2 copyfont `/OrigFontType ~ |/OrigFontName
~ | @ & E definefont iMat makefont Pscript_Windows_Font 3 1 $ put}b
%%EndResource
%%BeginResource: file Pscript_Win_Graphics 2.0 0
/SavedCTM null |/CTMsave{/SavedCTM SavedCTM currentmatrix |}b/CTMrestore{
SavedCTM setmatrix}b/mp null |/ADO_mxRot null |/GDIHMatrix null |
/GDIHPatternDict 22 dict | GDIHPatternDict `/PatternType 1 |/PaintType 2 |
/Reps L2?{1}{5}? |/XStep 8 Reps mul |/YStep XStep |/BBox[0 0 XStep YStep]|
/TilingType 1 |/PaintProc{` 1 Lw[]0 setdash PaintData , exec E}b/FGnd null |
/BGnd null |/HS_Horizontal{horiz}b/HS_Vertical{vert}b/HS_FDiagonal{fdiag}b
/HS_BDiagonal{biag}b/HS_Cross{horiz vert}b/HS_DiagCross{fdiag biag}b/MaxXYStep
XStep YStep gt{XStep}{YStep}? |/horiz{Reps{0 4 M XStep 0 - 0 8 +}repeat 0 -8
Reps mul + K}b/vert{Reps{4 0 M 0 YStep - 8 0 +}repeat 0 -8 Reps mul + K}b/biag
{Reps{0 0 M MaxXYStep @ - 0 YStep neg M MaxXYStep @ - 0 8 +}repeat 0 -8 Reps
mul + 0 YStep M 8 8 - K}b/fdiag{Reps{0 0 M MaxXYStep @ neg - 0 YStep M
MaxXYStep @ neg - 0 8 +}repeat 0 -8 Reps mul + MaxXYStep @ M 8 -8 - K}b E
/makehatch{GDIHPatternDict/PaintData 3 -1 $ put CTMsave GDIHMatrix setmatrix
GDIHPatternDict matrix mp CTMrestore ~ U ~ 2 ^ put}b/h0{/h0/HS_Horizontal
makehatch}b/h1{/h1/HS_Vertical makehatch}b/h2{/h2/HS_FDiagonal makehatch}b/h3{
/h3/HS_BDiagonal makehatch}b/h4{/h4/HS_Cross makehatch}b/h5{/h5/HS_DiagCross
makehatch}b/GDIBWPatternDict 17 dict @ `/PatternType 1 |/PaintType L2?{1}{2}?
|/RepsV L2?{1}{6}? |/RepsH L2?{1}{5}? |/BBox[0 0 RepsH 1]|/TilingType 1 |
/XStep 1 |/YStep 1 |/Height 8 RepsV mul |/Width 8 |/mx[Width 0 0 Height neg 0
Height]|/FGnd null |/BGnd null |/SetBGndFGnd L2?{{BGnd null ne{BGnd aload !
sgco BBox aload ! 2 ^ sub ~ 3 ^ sub ~ rf}if FGnd null ne{FGnd aload ! sgco}if}
}{{}}? b/PaintProc{` SetBGndFGnd RepsH{Width Height F mx PaintData imagemask
Width 0 +}repeat E}b E |/GDIBWPatternMx null |/pfprep{save 4 1 $
/PatternOfTheDay 4 1 $ GDIBWPatternDict `/PaintData ~ |/BGnd ~ |/FGnd ~ | E
CTMsave GDIBWPatternMx setmatrix GDIBWPatternDict matrix mp CTMrestore ~ !}b
/hrf null |/prf{pfprep ~ 6 1 $ 5 hrf restore}b/GraphInit{GDIHMatrix null eq{
/SavedCTM matrix | : ADO_mxRot concat 0 0 snap + : 0.48 @ GDIHPatternDict `
YStep mul ~ XStep mul ~ dsnap YStep V ~ XStep V ~ E +S/GDIHMatrix matrix
currentmatrix readonly | ; : 0.24 -0.24 +S GDIBWPatternDict ` Width Height E
dsnap +S/GDIBWPatternMx matrix currentmatrix readonly | ; ;}if}b/cirp{360 0 An
C}b/ellp{CTMsave + +S 0.5 0 M 0 0 0.5 360 0 An C CTMrestore}b/rrp{/rad ~ |/y2
~ |/x2 ~ |/y1 ~ |/x1 ~ | x2 x1 add 2 V y1 M x1 y1 x1 y2 rad arct x1 y2 x2 y2
rad arct x2 y2 x2 y1 rad arct x2 y1 x1 y1 rad arct C}b/RRp{CTMsave + +S/dyS ~
|/dxS ~ | dxS 2 V 0 M 0 0 0 dyS 0.5 arct 0 dyS dxS dyS 0.5 arct dxS dyS dxS 0
0.5 arct dxS 0 0 0 0.5 arct C CTMrestore}b
%%EndResource
%%BeginResource: file Pscript_Win_Graphics_L1 2.0 0
L2? not g{/arct{arcto ! ! ! !}b/GDIpattfill{@ ` BGnd null ne PaintType 2 eq
and{: BGnd aload ! sgco fEOFill{O}{L}? ; FGnd aload ! U/fGray 2 ^ put{2}{4}?
-1 $}if E @ patterncalc : 4 ^/PaintType get 2 eq{fGray{6 -1 $ sg}{8 -3 $ sco}?
}if fEOFill{eoclip}{clip}? N patternfill ; N}b/hrf{/fGray 1 ^ 6 eq | -4 $ N rp
C/fEOFill F | GDIpattfill}b/hfMain{/fEOFill ~ |/fGray ~ | GDIpattfill}b/hf{T
hfMain}b/hfW{F hfMain}b/hs{currentpoint strokepath M hfW}b/pfMain{/fEOFill ~ |
pfprep GDIpattfill restore N}b/pf{T pfMain}b/pfW{F pfMain}b/ps{currentpoint
strokepath M pfW}b/mpstr 1 string |/mp{~ @ length 12 add dict copy `
/PatternCTM matrix currentmatrix |/PatternMatrix ~ |/PatWidth XStep mpstr
length mul |/PatHeight YStep |/FontType 3 |/Encoding 256 array | 3 string 0 1
255{Encoding ~ @ 3 ^ cvs cvn put}for !/FontMatrix matrix |/FontBBox BBox |
/BuildChar{! @ ` XStep 0 FontBBox aload ! setcachedevice/PaintProc , E : exec
;}b & E ~ @ 3 -1 $ definefont}b/patterncalc{` : PatternCTM setmatrix
PatternMatrix concat BBox aload ! ! ! + pathbbox ; PatHeight V ceiling 4 1 $
PatWidth V ceiling 4 1 $ PatHeight V floor 4 1 $ PatWidth V floor 4 1 $ 2 ^
sub cvi abs ~ 3 ^ sub cvi abs ~ 4 2 $ PatHeight mul ~ PatWidth mul ~ E}b
/patternfill{5 -1 $ @ ` Ji PatternCTM setmatrix PatternMatrix concat 0 2 ^ 2 ^
M 0 1 mpstr length 1 sub{1 ^ mpstr 3 1 $ put}for ! 2 ^{currentpoint 5 ^{mpstr
S}repeat YStep add M}repeat ! ! ! ! E}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Graphics_L2 2.0 0
L2? g{/mp/makepattern , |/hrf{6 eq setAorABC setpattern rectfill}b/hf{
setAorABC setpattern O}b/hfW{setAorABC setpattern L}b/hs{setAorABC setpattern
K}b/pf{pfprep setpattern O restore N}b/pfW{pfprep setpattern L restore N}b/ps{
pfprep setpattern K restore N}b}e
%%EndResource
%%BeginResource: file Pscript_Win_BW_Images 2.0 0
/iw 0 |/ih 0 |/im_save 0 |/s 0 |/polarity 0 |/smoothflag 0 |/mystring 0 |/bpc
0 |/setup1asciiproc{[currentfile mystring/readhexstring cvx/! cvx]cvx bind}b
/setup1binaryproc{[currentfile mystring/readstring cvx/! cvx]cvx bind}b
/setup2asciiproc{currentfile/ASCII85Decode filter/RunLengthDecode filter}b
/setup2binaryproc{currentfile/RunLengthDecode filter}b/mycolorspace{colspABC}|
/myimagedict{/myimagedict 10 dict | myimagedict @ `/ImageType 1 |
/MultipleDataSource F | E}b/imageprocarray[/setup1binaryproc/setup1asciiproc
/setup2binaryproc/setup2asciiproc/setup1binarydecodeproc/setup1asciidecodeproc
]|/L2Polarity{{[1 0]}{[0 1]}?}b/Q{/im_save save | imageprocarray ~ get/s ~ , |
L2Polarity/polarity ~ |/smoothflag ~ | snap +/dx 2 ^ |/dy 1 ^ | +S/mystring ~
string |/bpc ~ |/ih ~ |/iw ~ |}b/X{/im_save save | imageprocarray ~ get/s ~ ,
| L2Polarity/polarity ~ |/smoothflag ~ | snap +/dx 2 ^ |/dy 1 ^ | +S/mystring
~ string |/bpc ~ |/ih ~ |/iw ~ |}b/Z{im_save restore}b/Y{sgco myimagedict @ `
/Width iw |/Height ih |/Decode polarity |/ImageMatrix[iw 0 0 ih 0 0]|
/DataSource s |/BitsPerComponent 1 |/Interpolate smoothflag | E imagemask}b
%%EndResource
%%BeginResource: file Pscript_Win_BW_Images_L1 2.0 0
L2? not g{/setup2asciiproc{[/Level2ImagesError , aload ! T FatalErrorIf}b
/setup2binaryproc/setup2asciiproc , |/L2Polarity{}|/Y{sgco iw ih polarity[iw 0
0 ih 0 0]s imagemask}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Co_Images_L1 2.0 0
L2? not g{/testsystemdict{where{systemdict eq{T}{F}?}{F}?}b/c 1 |/colorimage
where{! T}{F}?{/c 0 statusdict `/processcolors where{! ! processcolors}{
/deviceinfo where{! deviceinfo/Colors known{!{deviceinfo/Colors get}}if}if}? E
| c 0 ne{/colorimage testsystemdict/setcolortransfer testsystemdict
/currentcolortransfer testsystemdict/currentcmykcolor testsystemdict and and
and not{/c 0 |}if}if}if c @ 1 ne ~ @ 3 ne ~ 4 ne and and{/c 0 |}if c 1 eq g{
/expandbw{expandfactor mul round cvi bwclut ~ get 255 V}b/doclutimage{!/bwclut
~ | bpc @ 8 eq{! 255}{4 eq{15}{3}?}?/expandfactor ~ |[/expandbw ,/exec , @
currenttransfer ~]cvx bind settransfer iw ih bpc[iw 0 0 ih 0 0]s image}b}e c @
3 eq ~ 4 eq or g{/nullproc{{}}|/concatutil{/exec , 7 -1 $/exec ,}b/defsubclut{
1 add getinterval |}b/spconcattransfer{/Dclut ~ |/Cclut ~ |/Bclut ~ |/Aclut ~
|/ncompute ~ , | currentcolortransfer[{Aclut ncompute}concatutil]cvx[{Bclut
ncompute}concatutil]cvx[{Cclut ncompute}concatutil]cvx[{Dclut ncompute}
concatutil]cvx setcolortransfer}b/setuprgbcluts{/bit3x rgbclut length 3 sub |
/bit1x bit3x 3 idiv |/rclut rgbclut |/gclut rclut 1 bit3x defsubclut/bclut
rclut 2 bit3x defsubclut}b}e c 3 eq g{/3compute{~ bit3x mul round cvi get 255
V}b/doclutimage{/rgbclut ~ | ! setuprgbcluts/3compute rclut gclut bclut @
spconcattransfer iw ih bpc[iw 0 0 ih 0 0][s/exec ,/@ , @]cvx nullproc nullproc
T 3 colorimage}b}e c 4 eq g{/ftoint{1 ~ sub 255 mul round cvi}b/stuffclut{
cmykindex 3 -1 $ put}b/4compute{~ bit4x mul round cvi get 255 V}b
/invalidcolortable? T |/computecmykclut{setuprgbcluts/bit4x rgbclut length 3
idiv 4 mul 4 sub |/cmykclut bit4x 4 add string |/cclut cmykclut |/mclut cclut
1 bit4x defsubclut/yclut cclut 2 bit4x defsubclut/kclut cclut 3 bit4x
defsubclut/cmykindex 0 | 0 1 bit1x{@/cmykindex ~ bit1x ~ sub 4 mul | 3 mul @
rclut ~ get 255 V ~ @ gclut ~ get 255 V ~ bclut ~ get 255 V setrgbcolor
currentcmykcolor ftoint kclut stuffclut ftoint yclut stuffclut ftoint mclut
stuffclut ftoint cclut stuffclut}for}b/doclutimage{/rgbclut ~ | !
invalidcolortable?{computecmykclut}if/4compute cclut mclut yclut kclut
spconcattransfer iw ih bpc[iw 0 0 ih 0 0][s/exec ,/@ , @ @]cvx nullproc
nullproc nullproc T 4 colorimage}b}e c 0 eq g{/a{3 mul 3 getinterval
putinterval ~ 3 add ~ 3 copy}b/8lookup/a , |/4lookup{/byte 1 ^ | -4 bitshift a
byte 15 and a}b/2lookup{/byte 1 ^ | -6 bitshift a byte -4 bitshift 3 and a
byte -2 bitshift 3 and a byte 3 and a}b/colorexpand{mystringexp 0 rgbclut 3
copy 7 -1 $/mylookup , forall ! ! ! ! !}b/createexpandstr{/mystringexp ~
mystring length mul string |}b/doclutimage{/rgbclut ~ | !/mylookup bpc 8 eq{3
createexpandstr/8lookup}{bpc 4 eq{6 createexpandstr/4lookup}{12
createexpandstr/2lookup}?}? , | iw ih bpc[iw 0 0 ih 0 0][s/exec ,/colorexpand
,/exec ,]cvx F 3 colorimage}b}e/colorimage where{! T}{F}? g{/do24image{iw ih 8
[iw 0 0 ih 0 0]s F 3 colorimage}b}DefIf_El{/rgbtogray{/str ~ |/len str length
|/smlen len 3 idiv |/rstr str |/gstr str 1 len 1 sub getinterval |/bstr str 2
len 2 sub getinterval | str @ 0 1 smlen 1 sub{@ 3 mul rstr 1 ^ get 0.3 mul
gstr 2 ^ get 0.59 mul add bstr 3 -1 $ get 0.11 mul add round cvi put @}for ! 0
smlen getinterval}b/do24image{iw ih 8[iw 0 0 ih 0 0][s/exec ,/rgbtogray ,/exec
,]cvx bind image}b}e/doNimage{bpc 24 eq{do24image}{iw ih bpc[iw 0 0 ih 0 0]s
image}?}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Co_Images_L2 2.0 0
L2? g{/doclutimage{/rgbclut ~ | ! bpc @ 8 eq{! 255}{4 eq{15}{3}?}?/hival ~ |[
/Indexed colspABC hival rgbclut]setcolorspace myimagedict @ `/Width iw |
/Height ih |/Decode[0 hival]|/ImageMatrix[iw 0 0 ih 0 0]|/DataSource s |
/BitsPerComponent bpc |/Interpolate smoothflag | E image}b/doCMYKclutimage{
/CMYKclut ~ | ! bpc @ 8 eq{! 255}{4 eq{15}{3}?}?/hival ~ |[/Indexed/DeviceCMYK
hival CMYKclut]setcolorspace myimagedict @ `/Width iw |/Height ih |/Decode[0
hival]|/ImageMatrix[iw 0 0 ih 0 0]|/DataSource s |/BitsPerComponent bpc |
/Interpolate smoothflag | E image}b/doNimage{bpc 24 eq{colspABC}{colspA}?
setcolorspace myimagedict @ `/Width iw |/Height ih |/Decode bpc 24 eq{[0 1 0 1
0 1]}{[0 1]}? |/ImageMatrix[iw 0 0 ih 0 0]|/DataSource s |/BitsPerComponent
bpc 24 eq{8}{bpc}? |/Interpolate smoothflag | E image}b/doCMYKimage{
/DeviceCMYK setcolorspace myimagedict @ `/Width iw |/Height ih |/Decode[0 1 0
1 0 1 0 1]|/ImageMatrix[iw 0 0 ih 0 0]|/DataSource s |/BitsPerComponent 8 |
/Interpolate smoothflag | E image}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Type3_Hdr 2.0 0
/GreNewFont{10 dict @ 3 1 $ | @ ` 4 1 $/FontType 3 |/FontMatrix ~ |/FontBBox ~
|/Encoding 256 array | 0 1 255{Encoding ~/.notdef put}for/CharProcs 257 dict |
CharProcs/.notdef{}put/Metrics 257 dict | Metrics/.notdef 3 -1 $ put/BuildChar
{/char ~ |/fontdict ~ |/charname fontdict/Encoding get char get | fontdict
/Metrics get charname get aload ! setcachedevice fontdict ` Encoding char get
CharProcs ~ get E exec}| E definefont !}|/AddChar{` Encoding 3 1 $ put
CharProcs 3 1 $ put Metrics 3 1 $ put E}|
%%EndResource
%%BeginResource: file Pscript_Win_Type1_Hdr 2.0 0
/FEbuf 2 string |/FEglyph 3 string |/FE{(G00)FEglyph copy ! 1 ~{@ 16 lt{
/offset 2 store}{/offset 1 store}? @ 16 FEbuf cvrs FEglyph ~ offset ~
putinterval 1 ^ ~ FEglyph cvn put}for}bind |/Type1Hdr{11 dict `/FontName ~ |
/PaintType ~ |/FontType 1 |/FontMatrix[1 3 ^ V 0 0 1 6 ^ V 0 0]| !/Encoding
256 array 0 1 255{1 ^ ~/.notdef put}for 3 ^ 3 ^ FE | ! !/FontBBox{0 0 0 0}| &
E currentfile eexec}bind |
%%EndResource
/pp 1 string |/ss 1 string |/rledecodebinary{/DC 0 |/BC 0 |{DC mystring length
ge{exit}if currentfile ss readstring ! 0 get/BC ~ | BC 127 le{/BC BC 1 add |
DC 1 DC BC add 1 sub{mystring ~ currentfile ss readstring ! 0 get put}for}{/BC
257 BC sub | currentfile ss readstring ! 0 get/pp ~ | DC 1 DC BC add 1 sub{
mystring ~ pp put}for}?/DC DC BC add |}loop mystring}b/rledecodeascii{/DC 0 |
/BC 0 |{DC mystring length ge{exit}if currentfile ss readhexstring ! 0 get/BC
~ | BC 127 le{/BC BC 1 add | DC 1 DC BC add 1 sub{mystring ~ currentfile ss
readhexstring ! 0 get put}for}{/BC 257 BC sub | currentfile ss readhexstring !
0 get/pp ~ | DC 1 DC BC add 1 sub{mystring ~ pp put}for}?/DC DC BC add |}loop
mystring}b/setup1asciidecodeproc{[/rledecodeascii cvx]cvx bind}b
/setup1binarydecodeproc{[/rledecodebinary cvx]cvx bind}b
%%BeginResource: file Pscript_Win_Compat 2.0 0
userdict/Pscript_Win_Compat 13 dict dup begin/bd{bind def}bind def/ld{load def
}bd/CB{pop pop pop pop}bind def/B{pop pop pop pop}bind def/$x matrix def/SS{
/pagesave save def}bind def/RS{/pagesave where{pop pagesave restore}{$x matrix
invertmatrix concat}ifelse}bind def/ANSIVec[0/grave 1/acute 2/circumflex 3
/tilde 4/macron 5/breve 6/dotaccent 7/dieresis 8/ring 9/cedilla 10
/hungarumlaut 11/ogonek 12/caron 13/dotlessi 39/quotesingle 96/grave 124/bar
130/quotesinglbase 131/florin 132/quotedblbase 133/ellipsis 134/dagger 135
/daggerdbl 136/circumflex 137/perthousand 138/Scaron 139/guilsinglleft 140/OE
145/quoteleft 146/quoteright 147/quotedblleft 148/quotedblright 149/bullet 150
/endash 151/emdash 152/tilde 153/trademark 154/scaron 155/guilsinglright 156
/oe 159/Ydieresis 160/space 161/exclamdown 164/currency 165/yen 166/brokenbar
167/section 168/dieresis 169/copyright 170/ordfeminine 171/guillemotleft 172
/logicalnot 173/hyphen 174/registered 175/macron 176/degree 177/plusminus 178
/twosuperior 179/threesuperior 180/acute 181/mu 182/paragraph 183
/periodcentered 184/cedilla 185/onesuperior 186/ordmasculine 187
/guillemotright 188/onequarter 189/onehalf 190/threequarters 191/questiondown
192/Agrave 193/Aacute 194/Acircumflex 195/Atilde 196/Adieresis 197/Aring 198
/AE 199/Ccedilla 200/Egrave 201/Eacute 202/Ecircumflex 203/Edieresis 204
/Igrave 205/Iacute 206/Icircumflex 207/Idieresis 208/Eth 209/Ntilde 210/Ograve
211/Oacute 212/Ocircumflex 213/Otilde 214/Odieresis 215/multiply 216/Oslash
217/Ugrave 218/Uacute 219/Ucircumflex 220/Udieresis 221/Yacute 222/Thorn 223
/germandbls 224/agrave 225/aacute 226/acircumflex 227/atilde 228/adieresis 229
/aring 230/ae 231/ccedilla 232/egrave 233/eacute 234/ecircumflex 235/edieresis
236/igrave 237/iacute 238/icircumflex 239/idieresis 240/eth 241/ntilde 242
/ograve 243/oacute 244/ocircumflex 245/otilde 246/odieresis 247/divide 248
/oslash 249/ugrave 250/uacute 251/ucircumflex 252/udieresis 253/yacute 254
/thorn 255/ydieresis]def currentdict{dup type/operatortype eq{[exch]cvx def}{
pop pop}ifelse}forall/initialize{currentdict exch begin begin}bind def
/terminate{/@FL where not{pop end end}{pop}ifelse}bind def/suspend/terminate
load def/resume/initialize load def/M/moveto load def end put/Courier findfont
10 scalefont setfont
%%EndResource
end /ProcSet defineresource pop
%%EndResource
%%EndProlog

%%BeginSetup
Pscript_Win_Compat dup /initialize get exec
[ 1.000 0 0 1.000 0 0 ] false /Pscript_Win_Driver /ProcSet findresource dup /initialize get exec


/mysetup [ 0.120 0 0 -0.120 9.960 831.000 ] |
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
userdict begin /pagesave save def end mysetup concat colspRefresh : 1.000 1.000 1.000 sco 0 0 4958 7016 rf ;
%%EndPageSetup

: 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2807 1495 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
2777 1465 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2747 1435 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2717 1406 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2687 1376 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2658 1347 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
2628 1317 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2598 1287 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2568 1258 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2538 1228 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2509 1199 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2479 1169 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2449 1139 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2419 1110 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2389 1080 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
2360 1051 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -6 -6 - -2 -1 - -1 1 - -1 1 - -1 1 - 1 1 - 1 2 - 6 6 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2801 1474 N M -1 1 - -1 1 - 1 1 - 1 1 - 1 1 - 2 0 - 16 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -16 17 - C : 0 0 0 sco L ;
2830 1444 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2860 1414 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2890 1385 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2919 1355 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2949 1325 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2979 1296 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3009 1266 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3038 1236 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
3068 1207 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3098 1177 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3128 1147 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
3157 1118 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3187 1088 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
3217 1058 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
3246 1029 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 7 -6 - 0 -2 - 1 -1 - -1 -1 - -1 -1 - -1 -1 - -1 1 - -7 6 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3707 1484 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
3677 1454 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3647 1424 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3617 1395 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3587 1365 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3558 1336 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
3528 1306 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3498 1276 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3468 1247 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3438 1217 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3409 1188 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3379 1158 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3349 1128 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3319 1099 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3289 1069 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
3260 1040 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -6 -6 - -2 -1 - -1 1 - -1 1 - -1 1 - 1 1 - 1 2 - 6 6 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1898 1030 N M 448 445 - 5 Lw 0 Lc 1 Lj solid 0 0 0 sco K
1906 1022 N M 448 445 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2351 1474 N M 451 -446 - 0 0 0 sco K
2343 1466 N M 451 -446 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1449 1481 N M 452 -451 - 0 0 0 sco K
1441 1473 N M 452 -451 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2804 1051 N M 449 445 - 0 0 0 sco K
2812 1043 N M 449 445 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3257 1474 N M 451 -446 - 0 0 0 sco K
3249 1466 N M 451 -446 - 0 0 0 sco K : 0 0 4792 6834 rc 0 0 0 sco %%IncludeFont: Times-Bold
(F0) cvn
0.904
 (Times-Bold) cvn /Type1
T
(Times-Bold) cvn
mF
(F0_83) cvn
F0
83
xF
F0_83
Ji
389 501 M
24.250 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1370 1026 N M 2866 0 - 8 Lw solid 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1370 1480 N M 2866 0 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1896 1475 N M -1 1 - -1 1 - 1 1 - 1 1 - 1 1 - 2 0 - 16 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -16 17 - C : 0 0 0 sco L ;
1925 1445 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
1955 1415 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
1985 1386 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2014 1356 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2044 1326 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2074 1297 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2104 1267 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2133 1237 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2163 1208 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2193 1178 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2223 1148 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2252 1119 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2282 1089 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 -1 - -1 0 - -1 1 - -17 17 - C : 0 0 0 sco L ;
2312 1059 N M -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 1 1 - 1 0 - 1 -1 - 17 -17 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -1 0 - -1 0 - -1 0 - -17 17 - C : 0 0 0 sco L ;
2341 1030 N M -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 1 0 - 1 0 - 1 0 - 7 -6 - 0 -2 - 1 -1 - -1 -1 - -1 -1 - -1 -1 - -1 1 - -7 6 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1897 1479 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
1867 1449 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1837 1419 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1807 1390 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1777 1360 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1748 1331 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -18 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 18 17 - C : 0 0 0 sco L ;
1718 1301 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1688 1271 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1658 1242 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1628 1212 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1599 1183 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1569 1153 N M 1 0 - 1 0 - 1 0 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1539 1123 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 0 -1 - 0 -1 - 0 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - -1 1 - 0 1 - 1 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1509 1094 N M 1 0 - 1 0 - 1 0 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 -1 - -1 0 - -1 1 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1479 1064 N M 1 1 - 1 0 - 1 -1 - 1 -1 - 1 -1 - 0 -1 - -1 -1 - -1 -1 - -17 -17 - -1 0 - -1 0 - -1 0 - -1 1 - 0 1 - 0 1 - 0 1 - 1 1 - 17 17 - C : 0 0 0 sco L ;
1450 1035 N M 1 0 - 1 -1 - 1 -1 - 1 -1 - -1 -1 - 0 -1 - -6 -6 - -2 -1 - -1 1 - -1 1 - -1 1 - 1 1 - 1 2 - 6 6 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3706 1474 N M 5 6 - 22 -23 - -5 -6 - -22 23 - C : 0 0 0 sco L ;
3745 1434 N M 5 6 - 23 -22 - -5 -6 - -23 22 - C : 0 0 0 sco L ;
3785 1395 N M 5 6 - 22 -23 - -5 -6 - -22 23 - C : 0 0 0 sco L ;
3824 1355 N M 5 6 - 23 -22 - -5 -6 - -23 22 - C : 0 0 0 sco L ;
3864 1316 N M 5 6 - 23 -23 - -5 -6 - -23 23 - C : 0 0 0 sco L ;
3904 1276 N M 5 6 - 22 -22 - -5 -6 - -22 22 - C : 0 0 0 sco L ;
3943 1237 N M 5 6 - 23 -23 - -5 -6 - -23 23 - C : 0 0 0 sco L ;
3983 1197 N M 5 6 - 23 -22 - -5 -6 - -23 22 - C : 0 0 0 sco L ;
4023 1158 N M 5 6 - 22 -23 - -5 -6 - -22 23 - C : 0 0 0 sco L ;
4062 1118 N M 5 6 - 23 -23 - -5 -6 - -23 23 - C : 0 0 0 sco L ;
4102 1078 N M 5 6 - 23 -22 - -5 -6 - -23 22 - C : 0 0 0 sco L ;
4142 1039 N M 5 6 - 16 -16 - -5 -6 - -16 16 - C : 0 0 0 sco L ; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1144 879 N M 227 225 rr : 1.000 1.000 1.000 sco O ; 6 Lw 0 Lj solid 1.000 1.000 1.000 sco K : 1207 912 100 157 rc 0 0 0 sco (F0_117) cvn
F0
117
xF
F0_117
Ji
1207 916 M
0.500 0 (1)A
; : 1207 912 100 157 rc 0 0 0 sco F0_117
Ji
1266 916 M
33.750 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1144 1329 N M 227 227 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 1207 1362 100 160 rc 0 0 0 sco F0_117
Ji
1207 1366 M
0.500 0 (2)A
; : 1207 1362 100 160 rc 0 0 0 sco F0_117
Ji
1266 1366 M
33.750 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3934 650 N M 529 1133 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1445 1031 N M 0 445 - 10 Lw 1 Lj solid 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2347 1031 N M 1 456 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
2802 1024 N M 1 456 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3253 1031 N M 1 456 - 0 0 0 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3708 879 N M 755 677 rr : 1.000 1.000 1.000 sco O ; 6 Lw 0 Lj solid 1.000 1.000 1.000 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3632 953 N M 831 680 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1596 726 N M 227 228 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 1660 759 99 161 rc 0 0 0 sco %%IncludeFont: Times-Roman
(F3) cvn
0.895
 (Times-Roman) cvn /Type1
T
(Times-Roman) cvn
mF
(F3_133) cvn
F3
133
xF
F3_133
Ji
1660 764 M
0.263 0 (J)A
; : 1660 759 99 161 rc 0 0 0 sco F3_133
Ji
1712 764 M
26.750 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1068 1103 N M 303 227 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 1132 1136 175 160 rc 0 0 0 sco F3_133
Ji
1132 1141 M
0.263 0 (J)A
; : 1132 1136 175 160 rc %%BeginFont: MSTT31c26e01
/MSTT31c26e01 [88.0 0 0 0 0 0] [-88.0 -88.0 88.0 88.0 ] [1 88 div 0 0 1 88 div 0 0] /MSTT31c26e01 GreNewFont
%%EndFont
(F5) cvn
0.898
 (Times New Roman) cvn /TrueType
F
(MSTT31c26e01) cvn
mF
/G4F [62.0 0.0 -1.0 23.0 63.0 80.0 ]
/G4F {
    64 57 true [1 0 0 -1 1.0 80.0 ]
{<0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
0000000FE0000000
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF
>} imagemask
 }
  79 /G4F MSTT31c26e01 AddChar
0 0 0 sco (F5_88) cvn
F5
88
xF
F5_88
Ji
1184 1202 M
(O)S
; : 1132 1136 175 160 rc 0 0 0 sco (F3_88) cvn
F3
88
xF
F3_88
Ji
1246 1202 M
18.000 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3632 1042 N M 303 213 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 3696 1076 175 144 rc 0 0 0 sco F3_133
Ji
3696 1078 M
0.263 0 (J)A
; : 3696 1076 175 144 rc 0 0 0 sco F3_88
Ji
3748 1139 M
(1)S
; : 3696 1076 175 144 rc 0 0 0 sco F3_88
Ji
3792 1139 M
18.000 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
3632 1254 N M 454 302 rr : 1.000 1.000 1.000 sco O ; 1.000 1.000 1.000 sco K : 3696 1287 326 235 rc 0 0 0 sco F3_133
Ji
3696 1292 M
0.263 0 (J)A
; : 3696 1287 326 235 rc 0 0 0 sco F3_88
Ji
3748 1353 M
(2)S
; : 3696 1287 326 235 rc 0 0 0 sco F3_88
Ji
3792 1353 M
18.000 0 32 ( )W
; : 0 0 4792 6834 rc
-83 -91 N M 1 1 rr ;
1898 1042 N M 0 445 - 10 Lw 1 Lj solid 0 0 0 sco K
LH
pagesave restore
%%PageTrailer

%%Trailer
%%DocumentNeededFonts:
%%DocumentSuppliedFonts:
/Pscript_Win_Driver /ProcSet findresource dup /terminate get exec
Pscript_Win_Compat dup /terminate get exec
%%EOF
